Recovery of Compactly Supported Functions from Spectrogram Measurements via Lifting

A novel phase retrieval method, motivated by ptychographic imaging, is proposed for the approximate recovery of a compactly supported specimen function $f:\mathbb{R}\rightarrow\mathbb{C}$ from its continuous short time Fourier transform (STFT) spectrogram measurements. The method, partially inspired by the well known PhaseLift algorithm, is based on a lifted formulation of the infinite dimensional problem which is then later truncated for the sake of computation. Numerical experiments demonstrate the promise of the proposed approach.

==> functionAndWindows_ex2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel={$x$},
ymin=0,
ymax=3.5,
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.990234375	0\\
-0.98046875	0\\
-0.970703125	0\\
-0.9609375	0\\
-0.951171875	0\\
-0.94140625	0\\
-0.931640625	0\\
-0.921875	0\\
-0.912109375	0\\
-0.90234375	0\\
-0.892578125	0\\
-0.8828125	0\\
-0.873046875	0\\
-0.86328125	0\\
-0.853515625	0\\
-0.84375	0\\
-0.833984375	0\\
-0.82421875	0\\
-0.814453125	0\\
-0.8046875	0\\
-0.794921875	0\\
-0.78515625	0\\
-0.775390625	0\\
-0.765625	0\\
-0.755859375	0\\
-0.74609375	0\\
-0.736328125	0\\
-0.7265625	0\\
-0.716796875	0\\
-0.70703125	0\\
-0.697265625	0\\
-0.6875	0\\
-0.677734375	0\\
-0.66796875	0\\
-0.658203125	0\\
-0.6484375	0\\
-0.638671875	0\\
-0.62890625	0\\
-0.619140625	0\\
-0.609375	0\\
-0.599609375	0\\
-0.58984375	0\\
-0.580078125	0\\
-0.5703125	0\\
-0.560546875	0\\
-0.55078125	0\\
-0.541015625	0\\
-0.53125	0\\
-0.521484375	0\\
-0.51171875	0\\
-0.501953125	0\\
-0.4921875	0\\
-0.482421875	0\\
-0.47265625	0\\
-0.462890625	0\\
-0.453125	0\\
-0.443359375	0\\
-0.43359375	0\\
-0.423828125	0\\
-0.4140625	0\\
-0.404296875	0\\
-0.39453125	0\\
-0.384765625	0\\
-0.375	0\\
-0.365234375	0\\
-0.35546875	0\\
-0.345703125	0\\
-0.3359375	0\\
-0.326171875	0\\
-0.31640625	0\\
-0.306640625	0\\
-0.296875	0\\
-0.287109375	0\\
-0.27734375	0\\
-0.267578125	0\\
-0.2578125	0\\
-0.248046875	0\\
-0.23828125	0\\
-0.228515625	0\\
-0.21875	0\\
-0.208984375	0\\
-0.19921875	0\\
-0.189453125	0\\
-0.1796875	0\\
-0.169921875	0\\
-0.16015625	0\\
-0.150390625	0\\
-0.140625	0\\
-0.130859375	0\\
-0.12109375	0\\
-0.111328125	0\\
-0.1015625	0\\
-0.091796875	0\\
-0.08203125	0\\
-0.072265625	0\\
-0.0625	0\\
-0.052734375	0\\
-0.04296875	0\\
-0.033203125	0\\
-0.0234375	0\\
-0.013671875	0\\
-0.00390625	0\\
0.005859375	1.11158553852539e-05\\
0.015625	1.79699377449104e-05\\
0.025390625	2.87730904413888e-05\\
0.03515625	4.5631285419796e-05\\
0.044921875	7.16762290722454e-05\\
0.0546875	0.000111512576022938\\
0.064453125	0.000171833882132016\\
0.07421875	0.000262258763480132\\
0.083984375	0.000396449131080809\\
0.09375	0.000593582632067455\\
0.103515625	0.000880260377884409\\
0.11328125	0.00129293703742241\\
0.123046875	0.00188096126754114\\
0.1328125	0.00271030759950647\\
0.142578125	0.00386806324774483\\
0.15234375	0.00546770159422605\\
0.162109375	0.00765512516405292\\
0.171875	0.0106153921239233\\
0.181640625	0.0145799501938553\\
0.19140625	0.0198340906281196\\
0.201171875	0.0267242053391049\\
0.2109375	0.0356642881950892\\
0.220703125	0.0471409765500938\\
0.23046875	0.0617162945427519\\
0.240234375	0.0800271526384326\\
0.25	0.102780598132848\\
0.259765625	0.130743820148818\\
0.26953125	0.164728010635048\\
0.279296875	0.205565387283074\\
0.2890625	0.254079006012028\\
0.298828125	0.311045431140231\\
0.30859375	0.3771508797131\\
0.318359375	0.452942087605097\\
0.328125	0.538773818982321\\
0.337890625	0.634755603679781\\
0.34765625	0.740700874378938\\
0.357421875	0.856082116774276\\
0.3671875	0.979995871875854\\
0.376953125	1.111141380026\\
0.38671875	1.24781628851251\\
0.396484375	1.38793214160176\\
0.40625	1.5290513474985\\
0.416015625	1.66844601971014\\
0.42578125	1.80317760292224\\
0.435546875	1.9301946272149\\
0.4453125	2.04644442095982\\
0.455078125	2.14899329177936\\
0.46484375	2.23514868994124\\
0.474609375	2.30257631166019\\
0.484375	2.34940505823827\\
0.494140625	2.37431327264121\\
0.50390625	2.37659070853933\\
0.513671875	2.35617217708084\\
0.5234375	2.31364064692121\\
0.533203125	2.25019959177489\\
0.54296875	2.16761641599716\\
0.552734375	2.06814066964296\\
0.5625	1.9544023333384\\
0.572265625	1.82929658535477\\
0.58203125	1.6958620777324\\
0.591796875	1.55715981524533\\
0.6015625	1.41615927231509\\
0.611328125	1.27563746755778\\
0.62109375	1.13809544967495\\
0.630859375	1.00569516222183\\
0.640625	0.880218088080364\\
0.650390625	0.763045561597859\\
0.66015625	0.655159293639632\\
0.669921875	0.557159570944585\\
0.6796875	0.46929782165463\\
0.689453125	0.391519804567245\\
0.69921875	0.323515569166642\\
0.708984375	0.264772508714487\\
0.71875	0.214628232289662\\
0.728515625	0.172320545497602\\
0.73828125	0.137032482850252\\
0.748046875	0.107931011294686\\
0.7578125	0.084198667749208\\
0.767578125	0.0650579608992279\\
0.77734375	0.0497888308530238\\
0.787109375	0.0377398059815764\\
0.796875	0.0283337235269938\\
0.806640625	0.0210689986044512\\
0.81640625	0.0155174512862611\\
0.826171875	0.0113196537009048\\
0.8359375	0.00817865982061132\\
0.845703125	0.00585285011486725\\
0.85546875	0.00414847917175869\\
0.865234375	0.00291237087526325\\
0.875	0.00202507307050004\\
0.884765625	0.00139466843364884\\
0.89453125	0.000951343812979213\\
0.904296875	0.000642747326168278\\
0.9140625	0.000430109775223019\\
0.923828125	0.000285072025265711\\
0.93359375	0.000187139792283501\\
0.943359375	0.000121678525654141\\
0.953125	7.83606425305991e-05\\
0.962890625	4.99825364950747e-05\\
0.97265625	3.15772895139717e-05\\
0.982421875	1.97591227807948e-05\\
0.9921875	1.22460696355122e-05\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.990234375	0\\
-0.98046875	0\\
-0.970703125	0\\
-0.9609375	0\\
-0.951171875	0\\
-0.94140625	0\\
-0.931640625	0\\
-0.921875	0\\
-0.912109375	0\\
-0.90234375	0\\
-0.892578125	0\\
-0.8828125	0\\
-0.873046875	0\\
-0.86328125	0\\
-0.853515625	0\\
-0.84375	0\\
-0.833984375	0\\
-0.82421875	0\\
-0.814453125	0\\
-0.8046875	0\\
-0.794921875	0\\
-0.78515625	0\\
-0.775390625	0\\
-0.765625	0\\
-0.755859375	0\\
-0.74609375	0\\
-0.736328125	0\\
-0.7265625	0\\
-0.716796875	0\\
-0.70703125	0\\
-0.697265625	0\\
-0.6875	0\\
-0.677734375	0\\
-0.66796875	0\\
-0.658203125	0\\
-0.6484375	0\\
-0.638671875	0\\
-0.62890625	0\\
-0.619140625	0\\
-0.609375	0\\
-0.599609375	0\\
-0.58984375	0\\
-0.580078125	0\\
-0.5703125	0\\
-0.560546875	0\\
-0.55078125	0\\
-0.541015625	0\\
-0.53125	0\\
-0.521484375	0\\
-0.51171875	0\\
-0.501953125	0\\
-0.4921875	0\\
-0.482421875	0\\
-0.47265625	0\\
-0.462890625	0\\
-0.453125	0\\
-0.443359375	0\\
-0.43359375	0\\
-0.423828125	0\\
-0.4140625	0\\
-0.404296875	0\\
-0.39453125	0\\
-0.384765625	0\\
-0.375	0\\
-0.365234375	0\\
-0.35546875	0\\
-0.345703125	0\\
-0.3359375	0\\
-0.326171875	0\\
-0.31640625	0\\
-0.306640625	0\\
-0.296875	0\\
-0.287109375	0\\
-0.27734375	0\\
-0.267578125	0\\
-0.2578125	0\\
-0.248046875	0\\
-0.23828125	0\\
-0.228515625	0\\
-0.21875	0\\
-0.208984375	0\\
-0.19921875	0\\
-0.189453125	0\\
-0.1796875	0\\
-0.169921875	0\\
-0.16015625	0\\
-0.150390625	0\\
-0.140625	0\\
-0.130859375	0\\
-0.12109375	0\\
-0.111328125	0\\
-0.1015625	0\\
-0.091796875	1.24849700824759e-05\\
-0.08203125	2.01368665239488e-05\\
-0.072265625	3.21686274102074e-05\\
-0.0625	5.08990203471376e-05\\
-0.052734375	7.97668735624387e-05\\
-0.04296875	0.000123814631930204\\
-0.033203125	0.000190352079377207\\
-0.0234375	0.000289854157183064\\
-0.013671875	0.000437157260310186\\
-0.00390625	0.000653028463665614\\
0.005859375	0.000966190539969446\\
0.015625	0.00141589061912478\\
0.025390625	0.00205509963254827\\
0.03515625	0.00295442053061652\\
0.044921875	0.00420676253458968\\
0.0546875	0.00593280311378886\\
0.064453125	0.00828720588549768\\
0.07421875	0.0114654888078457\\
0.083984375	0.0157113417263827\\
0.09375	0.0213240763385292\\
0.103515625	0.0286657583997076\\
0.11328125	0.0381674282353403\\
0.123046875	0.0503336717939017\\
0.1328125	0.0657446748692983\\
0.142578125	0.085054795519665\\
0.15234375	0.108986644457077\\
0.162109375	0.138319691594874\\
0.171875	0.17387253907288\\
0.181640625	0.216478232959581\\
0.19140625	0.266952336352428\\
0.201171875	0.326053954460062\\
0.2109375	0.394440473321676\\
0.220703125	0.472617419443291\\
0.23046875	0.560885524340963\\
0.240234375	0.6592877290059\\
0.25	0.767559422095237\\
0.259765625	0.885085601389792\\
0.26953125	1.01086881285663\\
0.279296875	1.14351159878365\\
0.2890625	1.28121673874205\\
0.298828125	1.42180778441314\\
0.30859375	1.56277129380591\\
0.318359375	1.70132081896238\\
0.328125	1.83448118383812\\
0.337890625	1.95919002290016\\
0.34765625	2.07241207094669\\
0.357421875	2.17126044031225\\
0.3671875	2.25311822263757\\
0.376953125	2.31575331368959\\
0.38671875	2.35741944847846\\
0.396484375	2.37693707000235\\
0.40625	2.37374880635318\\
0.416015625	2.34794591494047\\
0.42578125	2.30026394291435\\
0.435546875	2.23204789177548\\
0.4453125	2.14518918857181\\
0.455078125	2.0420385854609\\
0.46484375	1.92530058335038\\
0.474609375	1.7979159886799\\
0.484375	1.66293969620863\\
0.494140625	1.52342072757846\\
0.50390625	1.38229097924134\\
0.513671875	1.24226812295088\\
0.5234375	1.10577677070637\\
0.533203125	0.974890497760539\\
0.54296875	0.851295751752898\\
0.552734375	0.736277194302779\\
0.5625	0.630722733909716\\
0.572265625	0.535145496842873\\
0.58203125	0.449719293009253\\
0.591796875	0.374323779342014\\
0.6015625	0.30859548566453\\
0.611328125	0.251981103801765\\
0.62109375	0.20378988921801\\
0.630859375	0.163242616150428\\
0.640625	0.129515191798228\\
0.650390625	0.101775708331716\\
0.66015625	0.0792143399911362\\
0.669921875	0.0610660369631504\\
0.6796875	0.0466264035616849\\
0.689453125	0.035261465180306\\
0.69921875	0.0264122283714634\\
0.708984375	0.0195950324553252\\
0.71875	0.0143986967237384\\
0.728515625	0.0104794052517925\\
0.73828125	0.00755416280249529\\
0.748046875	0.00539352006661621\\
0.7578125	0.00381412139279094\\
0.767578125	0.00267148646107949\\
0.77734375	0.00185330841466806\\
0.787109375	0.00127344053977195\\
0.796875	0.00086665430585591\\
0.806640625	0.000584183626696604\\
0.81640625	0.000390022009704615\\
0.826171875	0.000257908172941908\\
0.8359375	0.000168918551147949\\
0.845703125	0.000109578624449492\\
0.85546875	7.04061497245636e-05\\
0.865234375	4.48055279594212e-05\\
0.875	2.82415713619356e-05\\
0.884765625	1.76312201848322e-05\\
0.89453125	1.09021495402701e-05\\
0.904296875	0\\
0.9140625	0\\
0.923828125	0\\
0.93359375	0\\
0.943359375	0\\
0.953125	0\\
0.962890625	0\\
0.97265625	0\\
0.982421875	0\\
0.9921875	0\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.990234375	0\\
-0.98046875	0\\
-0.970703125	0\\
-0.9609375	0\\
-0.951171875	0\\
-0.94140625	0\\
-0.931640625	0\\
-0.921875	0\\
-0.912109375	0\\
-0.90234375	0\\
-0.892578125	0\\
-0.8828125	0\\
-0.873046875	0\\
-0.86328125	0\\
-0.853515625	0\\
-0.84375	0\\
-0.833984375	0\\
-0.82421875	0\\
-0.814453125	0\\
-0.8046875	0\\
-0.794921875	0\\
-0.78515625	0\\
-0.775390625	0\\
-0.765625	0\\
-0.755859375	0\\
-0.74609375	0\\
-0.736328125	0\\
-0.7265625	0\\
-0.716796875	0\\
-0.70703125	0\\
-0.697265625	0\\
-0.6875	0\\
-0.677734375	0\\
-0.66796875	0\\
-0.658203125	0\\
-0.6484375	0\\
-0.638671875	0\\
-0.62890625	0\\
-0.619140625	0\\
-0.609375	0\\
-0.599609375	0\\
-0.58984375	0\\
-0.580078125	0\\
-0.5703125	0\\
-0.560546875	0\\
-0.55078125	0\\
-0.541015625	0\\
-0.53125	0\\
-0.521484375	0\\
-0.51171875	0\\
-0.501953125	0\\
-0.4921875	0\\
-0.482421875	0\\
-0.47265625	0\\
-0.462890625	0\\
-0.453125	0\\
-0.443359375	0\\
-0.43359375	0\\
-0.423828125	0\\
-0.4140625	0\\
-0.404296875	0\\
-0.39453125	0\\
-0.384765625	0\\
-0.375	0\\
-0.365234375	0\\
-0.35546875	0\\
-0.345703125	0\\
-0.3359375	0\\
-0.326171875	0\\
-0.31640625	0\\
-0.306640625	0\\
-0.296875	0\\
-0.287109375	0\\
-0.27734375	0\\
-0.267578125	0\\
-0.2578125	0\\
-0.248046875	0\\
-0.23828125	0\\
-0.228515625	0\\
-0.21875	0\\
-0.208984375	0\\
-0.19921875	8.62627818982424e-06\\
-0.189453125	1.40149738621855e-05\\
-0.1796875	2.2552639530964e-05\\
-0.169921875	3.59450190850896e-05\\
-0.16015625	5.67435251388543e-05\\
-0.150390625	8.87217623880288e-05\\
-0.140625	0.00013739795272922\\
-0.130859375	0.000210749531068796\\
-0.12109375	0.000320176332829051\\
-0.111328125	0.000481779247543096\\
-0.1015625	0.000718031018191927\\
-0.091796875	0.00105992363437027\\
-0.08203125	0.0015496806153437\\
-0.072265625	0.00224412001254783\\
-0.0625	0.00321874232354667\\
-0.052734375	0.00457259351797309\\
-0.04296875	0.00643391376839783\\
-0.033203125	0.00896652428859845\\
-0.0234375	0.0123768257419192\\
-0.013671875	0.0169211812471625\\
-0.00390625	0.0229133364462388\\
0.005859375	0.0307313925845019\\
0.015625	0.0408237036795194\\
0.025390625	0.0537129269935172\\
0.03515625	0.0699973323606735\\
0.044921875	0.0903483889596781\\
0.0546875	0.115503618610789\\
0.064453125	0.146253753855488\\
0.07421875	0.183423386304031\\
0.083984375	0.227844550613076\\
0.09375	0.28032306870352\\
0.103515625	0.341597973278476\\
0.11328125	0.41229492184469\\
0.123046875	0.492875170031137\\
0.1328125	0.583582349164252\\
0.142578125	0.684389928283172\\
0.15234375	0.794952766912627\\
0.162109375	0.914566511134701\\
0.171875	1.04213868582962\\
0.181640625	1.1761751376075\\
0.19140625	1.31478495461568\\
0.201171875	1.45570612829532\\
0.2109375	1.59635305874013\\
0.220703125	1.73388560468713\\
0.23046875	1.86529783851905\\
0.240234375	1.98752310846991\\
0.25	2.09755057174809\\
0.259765625	2.19254718210424\\
0.26953125	2.26997831851439\\
0.279296875	2.32771992507671\\
0.2890625	2.3641552524471\\
0.298828125	2.37825005579386\\
0.30859375	2.36960136882792\\
0.318359375	2.33845664394295\\
0.328125	2.28570198973243\\
0.337890625	2.21282028617043\\
0.34765625	2.12182194042179\\
0.357421875	2.01515279533234\\
0.3671875	1.89558507494712\\
0.376953125	1.76609814205402\\
0.38671875	1.62975619489792\\
0.396484375	1.48958983905402\\
0.40625	1.34848778136108\\
0.416015625	1.20910379405154\\
0.42578125	1.07378270834903\\
0.435546875	0.944507654540378\\
0.4453125	0.822869208741493\\
0.455078125	0.71005566238852\\
0.46484375	0.606862402915252\\
0.474609375	0.513717456323774\\
0.484375	0.430719633209422\\
0.494140625	0.357685444139245\\
0.50390625	0.294200983066111\\
0.513671875	0.239675270331175\\
0.5234375	0.193392036173414\\
0.533203125	0.154557541135368\\
0.54296875	0.122342701929033\\
0.552734375	0.0959184581734693\\
0.5625	0.0744839267733116\\
0.572265625	0.057287410742544\\
0.58203125	0.0436407370228208\\
0.591796875	0.0329276861217252\\
0.6015625	0.0246074495725088\\
0.611328125	0.0182141222905943\\
0.62109375	0.013353224366624\\
0.630859375	0.00969617171839673\\
0.640625	0.00697349837369129\\
0.650390625	0.00496749414053342\\
0.66015625	0.00350477608584855\\
0.669921875	0.00244917289251643\\
0.6796875	0.00169517627279303\\
0.689453125	0.00116210813067072\\
0.69921875	0.000789068067242768\\
0.708984375	0.000530662807880364\\
0.71875	0.00035347531228061\\
0.728515625	0.000233203882659462\\
0.73828125	0.000152387281154915\\
0.748046875	9.86274757800259e-05\\
0.7578125	6.32242038993714e-05\\
0.767578125	4.0142560883145e-05\\
0.77734375	2.52442826247501e-05\\
0.787109375	1.57237904186895e-05\\
0.796875	9.70035689500924e-06\\
0.806640625	0\\
0.81640625	0\\
0.826171875	0\\
0.8359375	0\\
0.845703125	0\\
0.85546875	0\\
0.865234375	0\\
0.875	0\\
0.884765625	0\\
0.89453125	0\\
0.904296875	0\\
0.9140625	0\\
0.923828125	0\\
0.93359375	0\\
0.943359375	0\\
0.953125	0\\
0.962890625	0\\
0.97265625	0\\
0.982421875	0\\
0.9921875	0\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.990234375	0\\
-0.98046875	0\\
-0.970703125	0\\
-0.9609375	0\\
-0.951171875	0\\
-0.94140625	0\\
-0.931640625	0\\
-0.921875	0\\
-0.912109375	0\\
-0.90234375	0\\
-0.892578125	0\\
-0.8828125	0\\
-0.873046875	0\\
-0.86328125	0\\
-0.853515625	0\\
-0.84375	0\\
-0.833984375	0\\
-0.82421875	0\\
-0.814453125	0\\
-0.8046875	0\\
-0.794921875	0\\
-0.78515625	0\\
-0.775390625	0\\
-0.765625	0\\
-0.755859375	0\\
-0.74609375	0\\
-0.736328125	0\\
-0.7265625	0\\
-0.716796875	0\\
-0.70703125	0\\
-0.697265625	0\\
-0.6875	0\\
-0.677734375	0\\
-0.66796875	0\\
-0.658203125	0\\
-0.6484375	0\\
-0.638671875	0\\
-0.62890625	0\\
-0.619140625	0\\
-0.609375	0\\
-0.599609375	0\\
-0.58984375	0\\
-0.580078125	0\\
-0.5703125	0\\
-0.560546875	0\\
-0.55078125	0\\
-0.541015625	0\\
-0.53125	0\\
-0.521484375	0\\
-0.51171875	0\\
-0.501953125	0\\
-0.4921875	0\\
-0.482421875	0\\
-0.47265625	0\\
-0.462890625	0\\
-0.453125	0\\
-0.443359375	0\\
-0.43359375	0\\
-0.423828125	0\\
-0.4140625	0\\
-0.404296875	0\\
-0.39453125	0\\
-0.384765625	0\\
-0.375	0\\
-0.365234375	0\\
-0.35546875	0\\
-0.345703125	0\\
-0.3359375	0\\
-0.326171875	0\\
-0.31640625	0\\
-0.306640625	0\\
-0.296875	9.70035689500922e-06\\
-0.287109375	1.57237904186895e-05\\
-0.27734375	2.524428262475e-05\\
-0.267578125	4.01425608831449e-05\\
-0.2578125	6.32242038993713e-05\\
-0.248046875	9.86274757800255e-05\\
-0.23828125	0.000152387281154915\\
-0.228515625	0.000233203882659462\\
-0.21875	0.000353475312280609\\
-0.208984375	0.000530662807880364\\
-0.19921875	0.000789068067242768\\
-0.189453125	0.00116210813067072\\
-0.1796875	0.00169517627279303\\
-0.169921875	0.00244917289251643\\
-0.16015625	0.00350477608584855\\
-0.150390625	0.00496749414053342\\
-0.140625	0.00697349837369129\\
-0.130859375	0.00969617171839671\\
-0.12109375	0.013353224366624\\
-0.111328125	0.0182141222905943\\
-0.1015625	0.0246074495725087\\
-0.091796875	0.0329276861217252\\
-0.08203125	0.0436407370228208\\
-0.072265625	0.0572874107425439\\
-0.0625	0.0744839267733115\\
-0.052734375	0.0959184581734692\\
-0.04296875	0.122342701929033\\
-0.033203125	0.154557541135368\\
-0.0234375	0.193392036173414\\
-0.013671875	0.239675270331175\\
-0.00390625	0.29420098306611\\
0.005859375	0.357685444139245\\
0.015625	0.430719633209422\\
0.025390625	0.513717456323774\\
0.03515625	0.606862402915251\\
0.044921875	0.710055662388519\\
0.0546875	0.822869208741492\\
0.064453125	0.944507654540378\\
0.07421875	1.07378270834903\\
0.083984375	1.20910379405154\\
0.09375	1.34848778136108\\
0.103515625	1.48958983905402\\
0.11328125	1.62975619489792\\
0.123046875	1.76609814205402\\
0.1328125	1.89558507494712\\
0.142578125	2.01515279533234\\
0.15234375	2.12182194042179\\
0.162109375	2.21282028617043\\
0.171875	2.28570198973243\\
0.181640625	2.33845664394295\\
0.19140625	2.36960136882792\\
0.201171875	2.37825005579386\\
0.2109375	2.3641552524471\\
0.220703125	2.32771992507671\\
0.23046875	2.26997831851439\\
0.240234375	2.19254718210424\\
0.25	2.0975505717481\\
0.259765625	1.98752310846991\\
0.26953125	1.86529783851905\\
0.279296875	1.73388560468713\\
0.2890625	1.59635305874013\\
0.298828125	1.45570612829532\\
0.30859375	1.31478495461568\\
0.318359375	1.1761751376075\\
0.328125	1.04213868582962\\
0.337890625	0.914566511134702\\
0.34765625	0.794952766912627\\
0.357421875	0.684389928283173\\
0.3671875	0.583582349164252\\
0.376953125	0.492875170031137\\
0.38671875	0.41229492184469\\
0.396484375	0.341597973278477\\
0.40625	0.280323068703521\\
0.416015625	0.227844550613076\\
0.42578125	0.183423386304031\\
0.435546875	0.146253753855488\\
0.4453125	0.115503618610789\\
0.455078125	0.0903483889596783\\
0.46484375	0.0699973323606736\\
0.474609375	0.0537129269935173\\
0.484375	0.0408237036795195\\
0.494140625	0.030731392584502\\
0.50390625	0.0229133364462389\\
0.513671875	0.0169211812471626\\
0.5234375	0.0123768257419192\\
0.533203125	0.00896652428859847\\
0.54296875	0.00643391376839784\\
0.552734375	0.0045725935179731\\
0.5625	0.00321874232354668\\
0.572265625	0.00224412001254783\\
0.58203125	0.0015496806153437\\
0.591796875	0.00105992363437027\\
0.6015625	0.000718031018191929\\
0.611328125	0.000481779247543096\\
0.62109375	0.000320176332829052\\
0.630859375	0.000210749531068796\\
0.640625	0.00013739795272922\\
0.650390625	8.87217623880289e-05\\
0.66015625	5.67435251388543e-05\\
0.669921875	3.59450190850897e-05\\
0.6796875	2.2552639530964e-05\\
0.689453125	1.40149738621855e-05\\
0.69921875	8.62627818982428e-06\\
0.708984375	0\\
0.71875	0\\
0.728515625	0\\
0.73828125	0\\
0.748046875	0\\
0.7578125	0\\
0.767578125	0\\
0.77734375	0\\
0.787109375	0\\
0.796875	0\\
0.806640625	0\\
0.81640625	0\\
0.826171875	0\\
0.8359375	0\\
0.845703125	0\\
0.85546875	0\\
0.865234375	0\\
0.875	0\\
0.884765625	0\\
0.89453125	0\\
0.904296875	0\\
0.9140625	0\\
0.923828125	0\\
0.93359375	0\\
0.943359375	0\\
0.953125	0\\
0.962890625	0\\
0.97265625	0\\
0.982421875	0\\
0.9921875	0\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.990234375	0\\
-0.98046875	0\\
-0.970703125	0\\
-0.9609375	0\\
-0.951171875	0\\
-0.94140625	0\\
-0.931640625	0\\
-0.921875	0\\
-0.912109375	0\\
-0.90234375	0\\
-0.892578125	0\\
-0.8828125	0\\
-0.873046875	0\\
-0.86328125	0\\
-0.853515625	0\\
-0.84375	0\\
-0.833984375	0\\
-0.82421875	0\\
-0.814453125	0\\
-0.8046875	0\\
-0.794921875	0\\
-0.78515625	0\\
-0.775390625	0\\
-0.765625	0\\
-0.755859375	0\\
-0.74609375	0\\
-0.736328125	0\\
-0.7265625	0\\
-0.716796875	0\\
-0.70703125	0\\
-0.697265625	0\\
-0.6875	0\\
-0.677734375	0\\
-0.66796875	0\\
-0.658203125	0\\
-0.6484375	0\\
-0.638671875	0\\
-0.62890625	0\\
-0.619140625	0\\
-0.609375	0\\
-0.599609375	0\\
-0.58984375	0\\
-0.580078125	0\\
-0.5703125	0\\
-0.560546875	0\\
-0.55078125	0\\
-0.541015625	0\\
-0.53125	0\\
-0.521484375	0\\
-0.51171875	0\\
-0.501953125	0\\
-0.4921875	0\\
-0.482421875	0\\
-0.47265625	0\\
-0.462890625	0\\
-0.453125	0\\
-0.443359375	0\\
-0.43359375	0\\
-0.423828125	0\\
-0.4140625	0\\
-0.404296875	0\\
-0.39453125	1.09021495402701e-05\\
-0.384765625	1.76312201848322e-05\\
-0.375	2.82415713619356e-05\\
-0.365234375	4.48055279594212e-05\\
-0.35546875	7.04061497245636e-05\\
-0.345703125	0.000109578624449492\\
-0.3359375	0.000168918551147949\\
-0.326171875	0.000257908172941908\\
-0.31640625	0.000390022009704615\\
-0.306640625	0.000584183626696604\\
-0.296875	0.00086665430585591\\
-0.287109375	0.00127344053977195\\
-0.27734375	0.00185330841466806\\
-0.267578125	0.00267148646107949\\
-0.2578125	0.00381412139279094\\
-0.248046875	0.00539352006661621\\
-0.23828125	0.00755416280249529\\
-0.228515625	0.0104794052517925\\
-0.21875	0.0143986967237384\\
-0.208984375	0.0195950324553252\\
-0.19921875	0.0264122283714634\\
-0.189453125	0.035261465180306\\
-0.1796875	0.0466264035616849\\
-0.169921875	0.0610660369631504\\
-0.16015625	0.0792143399911362\\
-0.150390625	0.101775708331716\\
-0.140625	0.129515191798228\\
-0.130859375	0.163242616150428\\
-0.12109375	0.20378988921801\\
-0.111328125	0.251981103801765\\
-0.1015625	0.30859548566453\\
-0.091796875	0.374323779342013\\
-0.08203125	0.449719293009253\\
-0.072265625	0.535145496842872\\
-0.0625	0.630722733909716\\
-0.052734375	0.736277194302779\\
-0.04296875	0.851295751752897\\
-0.033203125	0.974890497760539\\
-0.0234375	1.10577677070637\\
-0.013671875	1.24226812295088\\
-0.00390625	1.38229097924134\\
0.005859375	1.52342072757846\\
0.015625	1.66293969620863\\
0.025390625	1.7979159886799\\
0.03515625	1.92530058335038\\
0.044921875	2.0420385854609\\
0.0546875	2.14518918857181\\
0.064453125	2.23204789177548\\
0.07421875	2.30026394291435\\
0.083984375	2.34794591494047\\
0.09375	2.37374880635318\\
0.103515625	2.37693707000235\\
0.11328125	2.35741944847846\\
0.123046875	2.31575331368959\\
0.1328125	2.25311822263757\\
0.142578125	2.17126044031225\\
0.15234375	2.07241207094669\\
0.162109375	1.95919002290016\\
0.171875	1.83448118383812\\
0.181640625	1.70132081896238\\
0.19140625	1.56277129380591\\
0.201171875	1.42180778441314\\
0.2109375	1.28121673874205\\
0.220703125	1.14351159878365\\
0.23046875	1.01086881285663\\
0.240234375	0.885085601389792\\
0.25	0.767559422095238\\
0.259765625	0.659287729005901\\
0.26953125	0.560885524340964\\
0.279296875	0.472617419443291\\
0.2890625	0.394440473321676\\
0.298828125	0.326053954460062\\
0.30859375	0.266952336352428\\
0.318359375	0.216478232959581\\
0.328125	0.17387253907288\\
0.337890625	0.138319691594874\\
0.34765625	0.108986644457077\\
0.357421875	0.085054795519665\\
0.3671875	0.0657446748692983\\
0.376953125	0.0503336717939017\\
0.38671875	0.0381674282353403\\
0.396484375	0.0286657583997076\\
0.40625	0.0213240763385292\\
0.416015625	0.0157113417263827\\
0.42578125	0.0114654888078457\\
0.435546875	0.00828720588549768\\
0.4453125	0.00593280311378886\\
0.455078125	0.00420676253458968\\
0.46484375	0.00295442053061652\\
0.474609375	0.00205509963254827\\
0.484375	0.00141589061912478\\
0.494140625	0.000966190539969446\\
0.50390625	0.000653028463665614\\
0.513671875	0.000437157260310186\\
0.5234375	0.000289854157183064\\
0.533203125	0.000190352079377207\\
0.54296875	0.000123814631930204\\
0.552734375	7.97668735624387e-05\\
0.5625	5.08990203471376e-05\\
0.572265625	3.21686274102074e-05\\
0.58203125	2.01368665239488e-05\\
0.591796875	1.24849700824759e-05\\
0.6015625	0\\
0.611328125	0\\
0.62109375	0\\
0.630859375	0\\
0.640625	0\\
0.650390625	0\\
0.66015625	0\\
0.669921875	0\\
0.6796875	0\\
0.689453125	0\\
0.69921875	0\\
0.708984375	0\\
0.71875	0\\
0.728515625	0\\
0.73828125	0\\
0.748046875	0\\
0.7578125	0\\
0.767578125	0\\
0.77734375	0\\
0.787109375	0\\
0.796875	0\\
0.806640625	0\\
0.81640625	0\\
0.826171875	0\\
0.8359375	0\\
0.845703125	0\\
0.85546875	0\\
0.865234375	0\\
0.875	0\\
0.884765625	0\\
0.89453125	0\\
0.904296875	0\\
0.9140625	0\\
0.923828125	0\\
0.93359375	0\\
0.943359375	0\\
0.953125	0\\
0.962890625	0\\
0.97265625	0\\
0.982421875	0\\
0.9921875	0\\
};
\addplot [color=mycolor6,solid,forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.990234375	0\\
-0.98046875	0\\
-0.970703125	0\\
-0.9609375	0\\
-0.951171875	0\\
-0.94140625	0\\
-0.931640625	0\\
-0.921875	0\\
-0.912109375	0\\
-0.90234375	0\\
-0.892578125	0\\
-0.8828125	0\\
-0.873046875	0\\
-0.86328125	0\\
-0.853515625	0\\
-0.84375	0\\
-0.833984375	0\\
-0.82421875	0\\
-0.814453125	0\\
-0.8046875	0\\
-0.794921875	0\\
-0.78515625	0\\
-0.775390625	0\\
-0.765625	0\\
-0.755859375	0\\
-0.74609375	0\\
-0.736328125	0\\
-0.7265625	0\\
-0.716796875	0\\
-0.70703125	0\\
-0.697265625	0\\
-0.6875	0\\
-0.677734375	0\\
-0.66796875	0\\
-0.658203125	0\\
-0.6484375	0\\
-0.638671875	0\\
-0.62890625	0\\
-0.619140625	0\\
-0.609375	0\\
-0.599609375	0\\
-0.58984375	0\\
-0.580078125	0\\
-0.5703125	0\\
-0.560546875	0\\
-0.55078125	0\\
-0.541015625	0\\
-0.53125	0\\
-0.521484375	0\\
-0.51171875	0\\
-0.501953125	0\\
-0.4921875	1.22460696355122e-05\\
-0.482421875	1.97591227807948e-05\\
-0.47265625	3.15772895139717e-05\\
-0.462890625	4.99825364950747e-05\\
-0.453125	7.83606425305991e-05\\
-0.443359375	0.000121678525654141\\
-0.43359375	0.000187139792283501\\
-0.423828125	0.000285072025265711\\
-0.4140625	0.000430109775223019\\
-0.404296875	0.000642747326168278\\
-0.39453125	0.000951343812979213\\
-0.384765625	0.00139466843364884\\
-0.375	0.00202507307050004\\
-0.365234375	0.00291237087526325\\
-0.35546875	0.00414847917175869\\
-0.345703125	0.00585285011486725\\
-0.3359375	0.00817865982061132\\
-0.326171875	0.0113196537009048\\
-0.31640625	0.0155174512862611\\
-0.306640625	0.0210689986044512\\
-0.296875	0.0283337235269938\\
-0.287109375	0.0377398059815764\\
-0.27734375	0.0497888308530238\\
-0.267578125	0.0650579608992279\\
-0.2578125	0.084198667749208\\
-0.248046875	0.107931011294686\\
-0.23828125	0.137032482850252\\
-0.228515625	0.172320545497602\\
-0.21875	0.214628232289662\\
-0.208984375	0.264772508714487\\
-0.19921875	0.323515569166642\\
-0.189453125	0.391519804567245\\
-0.1796875	0.46929782165463\\
-0.169921875	0.557159570944585\\
-0.16015625	0.655159293639632\\
-0.150390625	0.763045561597859\\
-0.140625	0.880218088080364\\
-0.130859375	1.00569516222183\\
-0.12109375	1.13809544967495\\
-0.111328125	1.27563746755778\\
-0.1015625	1.41615927231509\\
-0.091796875	1.55715981524533\\
-0.08203125	1.6958620777324\\
-0.072265625	1.82929658535477\\
-0.0625	1.9544023333384\\
-0.052734375	2.06814066964296\\
-0.04296875	2.16761641599716\\
-0.033203125	2.25019959177489\\
-0.0234375	2.31364064692121\\
-0.013671875	2.35617217708084\\
-0.00390625	2.37659070853933\\
0.005859375	2.37431327264121\\
0.015625	2.34940505823827\\
0.025390625	2.30257631166019\\
0.03515625	2.23514868994124\\
0.044921875	2.14899329177936\\
0.0546875	2.04644442095982\\
0.064453125	1.9301946272149\\
0.07421875	1.80317760292224\\
0.083984375	1.66844601971014\\
0.09375	1.5290513474985\\
0.103515625	1.38793214160176\\
0.11328125	1.24781628851251\\
0.123046875	1.111141380026\\
0.1328125	0.979995871875854\\
0.142578125	0.856082116774276\\
0.15234375	0.740700874378938\\
0.162109375	0.634755603679781\\
0.171875	0.538773818982321\\
0.181640625	0.452942087605097\\
0.19140625	0.3771508797131\\
0.201171875	0.311045431140231\\
0.2109375	0.254079006012028\\
0.220703125	0.205565387283074\\
0.23046875	0.164728010635048\\
0.240234375	0.130743820148818\\
0.25	0.102780598132848\\
0.259765625	0.0800271526384326\\
0.26953125	0.0617162945427519\\
0.279296875	0.0471409765500938\\
0.2890625	0.0356642881950892\\
0.298828125	0.0267242053391049\\
0.30859375	0.0198340906281196\\
0.318359375	0.0145799501938553\\
0.328125	0.0106153921239233\\
0.337890625	0.00765512516405292\\
0.34765625	0.00546770159422605\\
0.357421875	0.00386806324774483\\
0.3671875	0.00271030759950647\\
0.376953125	0.00188096126754114\\
0.38671875	0.00129293703742241\\
0.396484375	0.000880260377884409\\
0.40625	0.000593582632067455\\
0.416015625	0.000396449131080809\\
0.42578125	0.000262258763480132\\
0.435546875	0.000171833882132016\\
0.4453125	0.000111512576022938\\
0.455078125	7.16762290722454e-05\\
0.46484375	4.5631285419796e-05\\
0.474609375	2.87730904413888e-05\\
0.484375	1.79699377449104e-05\\
0.494140625	1.11158553852539e-05\\
0.50390625	0\\
0.513671875	0\\
0.5234375	0\\
0.533203125	0\\
0.54296875	0\\
0.552734375	0\\
0.5625	0\\
0.572265625	0\\
0.58203125	0\\
0.591796875	0\\
0.6015625	0\\
0.611328125	0\\
0.62109375	0\\
0.630859375	0\\
0.640625	0\\
0.650390625	0\\
0.66015625	0\\
0.669921875	0\\
0.6796875	0\\
0.689453125	0\\
0.69921875	0\\
0.708984375	0\\
0.71875	0\\
0.728515625	0\\
0.73828125	0\\
0.748046875	0\\
0.7578125	0\\
0.767578125	0\\
0.77734375	0\\
0.787109375	0\\
0.796875	0\\
0.806640625	0\\
0.81640625	0\\
0.826171875	0\\
0.8359375	0\\
0.845703125	0\\
0.85546875	0\\
0.865234375	0\\
0.875	0\\
0.884765625	0\\
0.89453125	0\\
0.904296875	0\\
0.9140625	0\\
0.923828125	0\\
0.93359375	0\\
0.943359375	0\\
0.953125	0\\
0.962890625	0\\
0.97265625	0\\
0.982421875	0\\
0.9921875	0\\
};
\addplot [color=mycolor7,solid,forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.990234375	0\\
-0.98046875	0\\
-0.970703125	0\\
-0.9609375	0\\
-0.951171875	0\\
-0.94140625	0\\
-0.931640625	0\\
-0.921875	0\\
-0.912109375	0\\
-0.90234375	0\\
-0.892578125	0\\
-0.8828125	0\\
-0.873046875	0\\
-0.86328125	0\\
-0.853515625	0\\
-0.84375	0\\
-0.833984375	0\\
-0.82421875	0\\
-0.814453125	0\\
-0.8046875	0\\
-0.794921875	0\\
-0.78515625	0\\
-0.775390625	0\\
-0.765625	0\\
-0.755859375	0\\
-0.74609375	0\\
-0.736328125	0\\
-0.7265625	0\\
-0.716796875	0\\
-0.70703125	0\\
-0.697265625	0\\
-0.6875	0\\
-0.677734375	0\\
-0.66796875	0\\
-0.658203125	0\\
-0.6484375	0\\
-0.638671875	0\\
-0.62890625	0\\
-0.619140625	0\\
-0.609375	0\\
-0.599609375	8.45874826529436e-06\\
-0.58984375	1.37480620237295e-05\\
-0.580078125	2.213161562482e-05\\
-0.5703125	3.52875095638467e-05\\
-0.560546875	5.57269343890598e-05\\
-0.55078125	8.71656855440417e-05\\
-0.541015625	0.000135039929179621\\
-0.53125	0.000207212097402064\\
-0.521484375	0.000314922917118763\\
-0.51171875	0.000474056033522291\\
-0.501953125	0.000706791543959393\\
-0.4921875	0.00104373264059088\\
-0.482421875	0.00152659360766643\\
-0.47265625	0.00221153525738337\\
-0.462890625	0.00317322267719077\\
-0.453125	0.00450965672721532\\
-0.443359375	0.00634779180395837\\
-0.43359375	0.00884989498806477\\
-0.423828125	0.0122205236101366\\
-0.4140625	0.0167138986832716\\
-0.404296875	0.0226413318335618\\
-0.39453125	0.0303782273631168\\
-0.384765625	0.0403700363468856\\
-0.375	0.0531363974164714\\
-0.365234375	0.0692725741563306\\
-0.35546875	0.0894472102206288\\
-0.345703125	0.114395391058364\\
-0.3359375	0.144906046772589\\
-0.326171875	0.181802873622747\\
-0.31640625	0.225918206858307\\
-0.306640625	0.278059652043481\\
-0.296875	0.338969772115633\\
-0.287109375	0.40927971617475\\
-0.27734375	0.489458331780255\\
-0.267578125	0.579758979023094\\
-0.2578125	0.680166902770653\\
-0.248046875	0.790350551344604\\
-0.23828125	0.909620584637692\\
-0.228515625	1.03690042596917\\
-0.21875	1.17071202634707\\
-0.208984375	1.30917999493012\\
-0.19921875	1.45005640132829\\
-0.189453125	1.59076740303002\\
-0.1796875	1.72848145844044\\
-0.169921875	1.86019734875274\\
-0.16015625	1.98284867181032\\
-0.150390625	2.09342002515251\\
-0.140625	2.1890689023775\\
-0.130859375	2.26724651267386\\
-0.12109375	2.32581039619981\\
-0.111328125	2.36312190625505\\
-0.1015625	2.3781223725752\\
-0.091796875	2.37038300615469\\
-0.08203125	2.34012526260371\\
-0.072265625	2.288210314443\\
-0.0625	2.21609833077537\\
-0.052734375	2.12578025142125\\
-0.04296875	2.0196865039954\\
-0.033203125	1.90057850207773\\
-0.0234375	1.77142967397878\\
-0.013671875	1.63530314572843\\
-0.00390625	1.49523303193792\\
0.005859375	1.35411561757227\\
0.015625	1.2146156291624\\
0.025390625	1.07909141416396\\
0.03515625	0.949541308342617\\
0.044921875	0.82757191229859\\
0.0546875	0.714387547369559\\
0.064453125	0.610798923288449\\
0.07421875	0.517248099648258\\
0.083984375	0.433846200625535\\
0.09375	0.360420053713243\\
0.103515625	0.296563944457286\\
0.11328125	0.241692962805382\\
0.123046875	0.195094899516234\\
0.1328125	0.155978262865371\\
0.142578125	0.123514657048046\\
0.15234375	0.0968744317931859\\
0.162109375	0.0752551270670948\\
0.171875	0.0579027609335885\\
0.181640625	0.0441264210972918\\
0.19140625	0.0333069136957363\\
0.201171875	0.0249004004837094\\
0.2109375	0.0184380303825472\\
0.220703125	0.0135225617801502\\
0.23046875	0.0098228989422575\\
0.240234375	0.0070673505210207\\
0.25	0.00503627969443526\\
0.259765625	0.0035546701253208\\
0.26953125	0.00248499215058362\\
0.279296875	0.00172062802419536\\
0.2890625	0.00118000872003007\\
0.298828125	0.000801529839673585\\
0.30859375	0.00053925033962165\\
0.318359375	0.000359333256535797\\
0.328125	0.000237159569393923\\
0.337890625	0.000155031570576413\\
0.34765625	0.000100377388881477\\
0.357421875	6.43706501270364e-05\\
0.3671875	4.08861436769377e-05\\
0.376953125	2.57217586737071e-05\\
0.38671875	1.60273389622527e-05\\
0.396484375	9.89141534261782e-06\\
0.40625	0\\
0.416015625	0\\
0.42578125	0\\
0.435546875	0\\
0.4453125	0\\
0.455078125	0\\
0.46484375	0\\
0.474609375	0\\
0.484375	0\\
0.494140625	0\\
0.50390625	0\\
0.513671875	0\\
0.5234375	0\\
0.533203125	0\\
0.54296875	0\\
0.552734375	0\\
0.5625	0\\
0.572265625	0\\
0.58203125	0\\
0.591796875	0\\
0.6015625	0\\
0.611328125	0\\
0.62109375	0\\
0.630859375	0\\
0.640625	0\\
0.650390625	0\\
0.66015625	0\\
0.669921875	0\\
0.6796875	0\\
0.689453125	0\\
0.69921875	0\\
0.708984375	0\\
0.71875	0\\
0.728515625	0\\
0.73828125	0\\
0.748046875	0\\
0.7578125	0\\
0.767578125	0\\
0.77734375	0\\
0.787109375	0\\
0.796875	0\\
0.806640625	0\\
0.81640625	0\\
0.826171875	0\\
0.8359375	0\\
0.845703125	0\\
0.85546875	0\\
0.865234375	0\\
0.875	0\\
0.884765625	0\\
0.89453125	0\\
0.904296875	0\\
0.9140625	0\\
0.923828125	0\\
0.93359375	0\\
0.943359375	0\\
0.953125	0\\
0.962890625	0\\
0.97265625	0\\
0.982421875	0\\
0.9921875	0\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.990234375	0\\
-0.98046875	0\\
-0.970703125	0\\
-0.9609375	0\\
-0.951171875	0\\
-0.94140625	0\\
-0.931640625	0\\
-0.921875	0\\
-0.912109375	0\\
-0.90234375	0\\
-0.892578125	0\\
-0.8828125	0\\
-0.873046875	0\\
-0.86328125	0\\
-0.853515625	0\\
-0.84375	0\\
-0.833984375	0\\
-0.82421875	0\\
-0.814453125	0\\
-0.8046875	0\\
-0.794921875	0\\
-0.78515625	0\\
-0.775390625	0\\
-0.765625	0\\
-0.755859375	0\\
-0.74609375	0\\
-0.736328125	0\\
-0.7265625	0\\
-0.716796875	0\\
-0.70703125	0\\
-0.697265625	9.51284292627699e-06\\
-0.6875	1.54257542793089e-05\\
-0.677734375	2.47752899690685e-05\\
-0.66796875	3.94118968085176e-05\\
-0.658203125	6.20972234003785e-05\\
-0.6484375	9.69065829680529e-05\\
-0.638671875	0.000149785796241049\\
-0.62890625	0.000229310656921558\\
-0.619140625	0.000347707531949401\\
-0.609375	0.000522204021534825\\
-0.599609375	0.000776788128148524\\
-0.58984375	0.0011444615351291\\
-0.580078125	0.0016700753881443\\
-0.5703125	0.00241383291359556\\
-0.560546875	0.00345552936123051\\
-0.55078125	0.00489957290126933\\
-0.541015625	0.00688078700200533\\
-0.53125	0.00957093261091926\\
-0.521484375	0.0131858052257844\\
-0.51171875	0.0179926572918172\\
-0.501953125	0.0243175721719671\\
-0.4921875	0.0325522770270595\\
-0.482421875	0.0431597366358408\\
-0.47265625	0.0566777306323279\\
-0.462890625	0.0737194987425028\\
-0.453125	0.0949704614266885\\
-0.443359375	0.121180007883837\\
-0.43359375	0.15314741072219\\
-0.423828125	0.191701095396473\\
-0.4140625	0.237670776032497\\
-0.404296875	0.291852372278632\\
-0.39453125	0.354966137672621\\
-0.384765625	0.427609038305305\\
-0.375	0.51020308606391\\
-0.365234375	0.602942003823289\\
-0.35546875	0.705739218994027\\
-0.345703125	0.818180677615376\\
-0.3359375	0.93948627320486\\
-0.326171875	1.06848372882025\\
-0.31640625	1.20359850812572\\
-0.306640625	1.34286273557019\\
-0.296875	1.48394518066374\\
-0.287109375	1.62420314417802\\
-0.27734375	1.76075564676108\\
-0.267578125	1.89057576585397\\
-0.2578125	2.01059842132076\\
-0.248046875	2.11783851251375\\
-0.23828125	2.20951319666925\\
-0.228515625	2.28316139110914\\
-0.21875	2.33675336946258\\
-0.208984375	2.36878365228239\\
-0.19921875	2.37834126229007\\
-0.189453125	2.36515276923353\\
-0.1796875	2.32959528589025\\
-0.169921875	2.27267855318863\\
-0.16015625	2.19599730214283\\
-0.150390625	2.1016570291014\\
-0.140625	1.99217800494736\\
-0.130859375	1.87038362181295\\
-0.12109375	1.73927996672497\\
-0.111328125	1.60193375379802\\
-0.1015625	1.46135545071184\\
-0.091796875	1.3203936559351\\
-0.08203125	1.18164561604429\\
-0.072265625	1.04738734172124\\
-0.0625	0.91952522492217\\
-0.052734375	0.799569515870153\\
-0.04296875	0.688628610237468\\
-0.033203125	0.587421922497529\\
-0.0234375	0.496308247407096\\
-0.013671875	0.415325969774776\\
-0.00390625	0.344241271556081\\
0.005859375	0.282600574593695\\
0.015625	0.229783794916355\\
0.025390625	0.185055504801238\\
0.03515625	0.147611731013227\\
0.044921875	0.116620793378423\\
0.0546875	0.0912572471759653\\
0.064453125	0.070728588312602\\
0.07421875	0.054294879033439\\
0.083984375	0.0412818359402068\\
0.09375	0.0310881866741946\\
0.103515625	0.0231882531159671\\
0.11328125	0.0171307717048688\\
0.123046875	0.0125349347139116\\
0.1328125	0.00908455124467362\\
0.142578125	0.006521104136262\\
0.15234375	0.00463633753380983\\
0.162109375	0.00326486486310405\\
0.171875	0.00227714994010602\\
0.181640625	0.0015730926417433\\
0.19140625	0.00107634928123747\\
0.201171875	0.000729438034212837\\
0.2109375	0.000489620775679267\\
0.220703125	0.000325512390542586\\
0.23046875	0.000214344066223119\\
0.240234375	0.000139795006878082\\
0.25	9.03042329668239e-05\\
0.259765625	5.77777745954249e-05\\
0.26953125	3.6614218272586e-05\\
0.279296875	2.29813203129277e-05\\
0.2890625	1.42868485030513e-05\\
0.298828125	8.79699118676382e-06\\
0.30859375	0\\
0.318359375	0\\
0.328125	0\\
0.337890625	0\\
0.34765625	0\\
0.357421875	0\\
0.3671875	0\\
0.376953125	0\\
0.38671875	0\\
0.396484375	0\\
0.40625	0\\
0.416015625	0\\
0.42578125	0\\
0.435546875	0\\
0.4453125	0\\
0.455078125	0\\
0.46484375	0\\
0.474609375	0\\
0.484375	0\\
0.494140625	0\\
0.50390625	0\\
0.513671875	0\\
0.5234375	0\\
0.533203125	0\\
0.54296875	0\\
0.552734375	0\\
0.5625	0\\
0.572265625	0\\
0.58203125	0\\
0.591796875	0\\
0.6015625	0\\
0.611328125	0\\
0.62109375	0\\
0.630859375	0\\
0.640625	0\\
0.650390625	0\\
0.66015625	0\\
0.669921875	0\\
0.6796875	0\\
0.689453125	0\\
0.69921875	0\\
0.708984375	0\\
0.71875	0\\
0.728515625	0\\
0.73828125	0\\
0.748046875	0\\
0.7578125	0\\
0.767578125	0\\
0.77734375	0\\
0.787109375	0\\
0.796875	0\\
0.806640625	0\\
0.81640625	0\\
0.826171875	0\\
0.8359375	0\\
0.845703125	0\\
0.85546875	0\\
0.865234375	0\\
0.875	0\\
0.884765625	0\\
0.89453125	0\\
0.904296875	0\\
0.9140625	0\\
0.923828125	0\\
0.93359375	0\\
0.943359375	0\\
0.953125	0\\
0.962890625	0\\
0.97265625	0\\
0.982421875	0\\
0.9921875	0\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.990234375	0\\
-0.98046875	0\\
-0.970703125	0\\
-0.9609375	0\\
-0.951171875	0\\
-0.94140625	0\\
-0.931640625	0\\
-0.921875	0\\
-0.912109375	0\\
-0.90234375	0\\
-0.892578125	0\\
-0.8828125	0\\
-0.873046875	0\\
-0.86328125	0\\
-0.853515625	0\\
-0.84375	0\\
-0.833984375	0\\
-0.82421875	0\\
-0.814453125	0\\
-0.8046875	0\\
-0.794921875	1.069238823749e-05\\
-0.78515625	1.72986217940083e-05\\
-0.775390625	2.77194457052986e-05\\
-0.765625	4.39940387890411e-05\\
-0.755859375	6.91575148965962e-05\\
-0.74609375	0.000107676561456413\\
-0.736328125	0.000166050134427528\\
-0.7265625	0.000253625863415006\\
-0.716796875	0.00038369319718041\\
-0.70703125	0.000574924629327285\\
-0.697265625	0.000853245452420109\\
-0.6875	0.00125421879471137\\
-0.677734375	0.00182603408752616\\
-0.66796875	0.00263318098510927\\
-0.658203125	0.00376087408936395\\
-0.6484375	0.00532026336390074\\
-0.638671875	0.00745441766901252\\
-0.62890625	0.0103450017273233\\
-0.619140625	0.0142194784154438\\
-0.609375	0.0193585586662684\\
-0.599609375	0.026103492980896\\
-0.58984375	0.0348626572030755\\
-0.580078125	0.0461167400291431\\
-0.5703125	0.0604217037878566\\
-0.560546875	0.0784085800650719\\
-0.55078125	0.100779097432383\\
-0.541015625	0.12829614108444\\
-0.53125	0.16176813433558\\
-0.521484375	0.202026627313833\\
-0.51171875	0.249896690341063\\
-0.501953125	0.306160140680184\\
-0.4921875	0.371512171776676\\
-0.482421875	0.446512579921596\\
-0.47265625	0.531533455617551\\
-0.462890625	0.626705873038907\\
-0.453125	0.731868706913355\\
-0.443359375	0.846523161751477\\
-0.43359375	0.969796843926358\\
-0.423828125	1.10042118143202\\
-0.4140625	1.23672565491832\\
-0.404296875	1.3766516272949\\
-0.39453125	1.51778755925694\\
-0.384765625	1.65742612027193\\
-0.375	1.79264222866037\\
-0.365234375	1.92038948979204\\
-0.35546875	2.03761097858209\\
-0.345703125	2.14135897102145\\
-0.3359375	2.22891720389034\\
-0.326171875	2.29791864647042\\
-0.31640625	2.34645168347765\\
-0.306640625	2.37314807034599\\
-0.296875	2.37724701515148\\
-0.287109375	2.35863119890899\\
-0.27734375	2.31783235423271\\
-0.267578125	2.25600603215816\\
-0.2578125	2.17487722821647\\
-0.248046875	2.07666043830439\\
-0.23828125	1.96395931385132\\
-0.228515625	1.83965225639917\\
-0.21875	1.70677094937246\\
-0.208984375	1.56837893542573\\
-0.19921875	1.42745692916022\\
-0.189453125	1.2868006726264\\
-0.1796875	1.14893589853052\\
-0.169921875	1.01605349239019\\
-0.16015625	0.889966379517112\\
-0.150390625	0.772088140941224\\
-0.140625	0.663432002389231\\
-0.130859375	0.564627733360671\\
-0.12109375	0.475953197459277\\
-0.111328125	0.397376834019336\\
-0.1015625	0.328607215758747\\
-0.091796875	0.269145981466245\\
-0.08203125	0.218340830486988\\
-0.072265625	0.175435819403054\\
-0.0625	0.139616849967494\\
-0.052734375	0.110050914202799\\
-0.04296875	0.0859183103732574\\
-0.033203125	0.0664376182442374\\
-0.0234375	0.0508836943964255\\
-0.013671875	0.0385993036815745\\
-0.00390625	0.0290012394181017\\
0.005859375	0.0215819111777444\\
0.015625	0.0159074108076357\\
0.025390625	0.011613024617177\\
0.03515625	0.00839706374871602\\
0.044921875	0.00601375606199357\\
0.0546875	0.00426579930271472\\
0.064453125	0.00299703133685164\\
0.07421875	0.00208553941832839\\
0.083984375	0.00143741368541215\\
0.09375	0.000981253913484401\\
0.103515625	0.00066346387677327\\
0.11328125	0.000444313404941249\\
0.123046875	0.000294711989320203\\
0.1328125	0.000193616535874517\\
0.142578125	0.000125986305629365\\
0.15234375	8.11970947375066e-05\\
0.162109375	5.1831513830047e-05\\
0.171875	3.27705364062867e-05\\
0.181640625	2.05215169599739e-05\\
0.19140625	1.27283358280195e-05\\
0.201171875	0\\
0.2109375	0\\
0.220703125	0\\
0.23046875	0\\
0.240234375	0\\
0.25	0\\
0.259765625	0\\
0.26953125	0\\
0.279296875	0\\
0.2890625	0\\
0.298828125	0\\
0.30859375	0\\
0.318359375	0\\
0.328125	0\\
0.337890625	0\\
0.34765625	0\\
0.357421875	0\\
0.3671875	0\\
0.376953125	0\\
0.38671875	0\\
0.396484375	0\\
0.40625	0\\
0.416015625	0\\
0.42578125	0\\
0.435546875	0\\
0.4453125	0\\
0.455078125	0\\
0.46484375	0\\
0.474609375	0\\
0.484375	0\\
0.494140625	0\\
0.50390625	0\\
0.513671875	0\\
0.5234375	0\\
0.533203125	0\\
0.54296875	0\\
0.552734375	0\\
0.5625	0\\
0.572265625	0\\
0.58203125	0\\
0.591796875	0\\
0.6015625	0\\
0.611328125	0\\
0.62109375	0\\
0.630859375	0\\
0.640625	0\\
0.650390625	0\\
0.66015625	0\\
0.669921875	0\\
0.6796875	0\\
0.689453125	0\\
0.69921875	0\\
0.708984375	0\\
0.71875	0\\
0.728515625	0\\
0.73828125	0\\
0.748046875	0\\
0.7578125	0\\
0.767578125	0\\
0.77734375	0\\
0.787109375	0\\
0.796875	0\\
0.806640625	0\\
0.81640625	0\\
0.826171875	0\\
0.8359375	0\\
0.845703125	0\\
0.85546875	0\\
0.865234375	0\\
0.875	0\\
0.884765625	0\\
0.89453125	0\\
0.904296875	0\\
0.9140625	0\\
0.923828125	0\\
0.93359375	0\\
0.943359375	0\\
0.953125	0\\
0.962890625	0\\
0.97265625	0\\
0.982421875	0\\
0.9921875	0\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.990234375	0\\
-0.98046875	0\\
-0.970703125	0\\
-0.9609375	0\\
-0.951171875	0\\
-0.94140625	0\\
-0.931640625	0\\
-0.921875	0\\
-0.912109375	0\\
-0.90234375	0\\
-0.892578125	1.20115563026398e-05\\
-0.8828125	1.93881676493883e-05\\
-0.873046875	3.09963463700945e-05\\
-0.86328125	4.90818018696935e-05\\
-0.853515625	7.6978021475505e-05\\
-0.84375	0.000119577438144937\\
-0.833984375	0.0001839788919279\\
-0.82421875	0.000280364490137671\\
-0.814453125	0.000423169412430798\\
-0.8046875	0.000632618348335738\\
-0.794921875	0.000936710855457493\\
-0.78515625	0.00137374326541324\\
-0.775390625	0.00199545460913865\\
-0.765625	0.0028708756649244\\
-0.755859375	0.00409094055174066\\
-0.74609375	0.0057738860258636\\
-0.736328125	0.00807141168040101\\
-0.7265625	0.0111755021099731\\
-0.716796875	0.0153257185128427\\
-0.70703125	0.0208166527739528\\
-0.697265625	0.0280051050109563\\
-0.6875	0.0373164023138329\\
-0.677734375	0.0492491321093862\\
-0.66796875	0.0643774322247951\\
-0.658203125	0.0833498788397238\\
-0.6484375	0.106883963291913\\
-0.638671875	0.135755170448997\\
-0.62890625	0.170779785332872\\
-0.619140625	0.212790777340138\\
-0.609375	0.262606452327076\\
-0.599609375	0.320992021639215\\
-0.58984375	0.388614800836253\\
-0.580078125	0.465994391931209\\
-0.5703125	0.553449879115958\\
-0.560546875	0.651046723374625\\
-0.55078125	0.758546610145418\\
-0.541015625	0.875363915560853\\
-0.53125	1.00053264235783\\
-0.521484375	1.13268757837016\\
-0.51171875	1.27006300956497\\
-0.501953125	1.41051156330133\\
-0.4921875	1.55154468536899\\
-0.482421875	1.69039492051274\\
-0.47265625	1.82409865801148\\
-0.462890625	1.94959643683076\\
-0.453125	2.06384641277687\\
-0.443359375	2.16394531268462\\
-0.43359375	2.2472502689791\\
-0.423828125	2.31149444939056\\
-0.4140625	2.35488944176508\\
-0.404296875	2.3762079466943\\
-0.39453125	2.37484144326577\\
-0.384765625	2.35082904678579\\
-0.375	2.30485564862926\\
-0.365234375	2.23821946166767\\
-0.35546875	2.15277111752404\\
-0.345703125	2.05082830279151\\
-0.3359375	1.93507142770883\\
-0.326171875	1.80842687418342\\
-0.31640625	1.67394489755194\\
-0.306640625	1.53467923653489\\
-0.296875	1.39357494834401\\
-0.287109375	1.2533700064549\\
-0.27734375	1.11651488816899\\
-0.267578125	0.985112870610043\\
-0.2578125	0.860882187009406\\
-0.248046875	0.745139702298639\\
-0.23828125	0.63880446058923\\
-0.228515625	0.542418420729543\\
-0.21875	0.456180979725396\\
-0.208984375	0.379993502838962\\
-0.19921875	0.313510017559699\\
-0.189453125	0.256190444643962\\
-0.1796875	0.207353173406827\\
-0.169921875	0.166224371308847\\
-0.16015625	0.131982079120824\\
-0.150390625	0.103793817596519\\
-0.140625	0.0808470653099017\\
-0.130859375	0.0623725195565661\\
-0.12109375	0.0476604973016533\\
-0.111328125	0.0360711596858118\\
-0.1015625	0.0270394525450172\\
-0.091796875	0.020075757335077\\
-0.08203125	0.0147632588490455\\
-0.072265625	0.010752978691096\\
-0.0625	0.00775731790393417\\
-0.052734375	0.00554281837511532\\
-0.04296875	0.00392270781043264\\
-0.033203125	0.00274965069416063\\
-0.0234375	0.00190899743935232\\
-0.013671875	0.00131271189143217\\
-0.00390625	0.000894066344043798\\
0.005859375	0.000603123607371193\\
0.015625	0.000402975982522873\\
0.025390625	0.000266678652246343\\
0.03515625	0.000174796846851116\\
0.044921875	0.000113478919121835\\
0.0546875	7.29681004675799e-05\\
0.064453125	4.64715485648936e-05\\
0.07421875	2.93141632719761e-05\\
0.083984375	1.83148815395942e-05\\
0.09375	1.1333576473426e-05\\
0.103515625	0\\
0.11328125	0\\
0.123046875	0\\
0.1328125	0\\
0.142578125	0\\
0.15234375	0\\
0.162109375	0\\
0.171875	0\\
0.181640625	0\\
0.19140625	0\\
0.201171875	0\\
0.2109375	0\\
0.220703125	0\\
0.23046875	0\\
0.240234375	0\\
0.25	0\\
0.259765625	0\\
0.26953125	0\\
0.279296875	0\\
0.2890625	0\\
0.298828125	0\\
0.30859375	0\\
0.318359375	0\\
0.328125	0\\
0.337890625	0\\
0.34765625	0\\
0.357421875	0\\
0.3671875	0\\
0.376953125	0\\
0.38671875	0\\
0.396484375	0\\
0.40625	0\\
0.416015625	0\\
0.42578125	0\\
0.435546875	0\\
0.4453125	0\\
0.455078125	0\\
0.46484375	0\\
0.474609375	0\\
0.484375	0\\
0.494140625	0\\
0.50390625	0\\
0.513671875	0\\
0.5234375	0\\
0.533203125	0\\
0.54296875	0\\
0.552734375	0\\
0.5625	0\\
0.572265625	0\\
0.58203125	0\\
0.591796875	0\\
0.6015625	0\\
0.611328125	0\\
0.62109375	0\\
0.630859375	0\\
0.640625	0\\
0.650390625	0\\
0.66015625	0\\
0.669921875	0\\
0.6796875	0\\
0.689453125	0\\
0.69921875	0\\
0.708984375	0\\
0.71875	0\\
0.728515625	0\\
0.73828125	0\\
0.748046875	0\\
0.7578125	0\\
0.767578125	0\\
0.77734375	0\\
0.787109375	0\\
0.796875	0\\
0.806640625	0\\
0.81640625	0\\
0.826171875	0\\
0.8359375	0\\
0.845703125	0\\
0.85546875	0\\
0.865234375	0\\
0.875	0\\
0.884765625	0\\
0.89453125	0\\
0.904296875	0\\
0.9140625	0\\
0.923828125	0\\
0.93359375	0\\
0.943359375	0\\
0.953125	0\\
0.962890625	0\\
0.97265625	0\\
0.982421875	0\\
0.9921875	0\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.990234375	1.34860265830078e-05\\
-0.98046875	2.17181184483092e-05\\
-0.970703125	3.4641495867922e-05\\
-0.9609375	5.47277168898152e-05\\
-0.951171875	8.56355868401824e-05\\
-0.94140625	0.0001327203381081\\
-0.931640625	0.000203730914389164\\
-0.921875	0.000309750947280724\\
-0.912109375	0.000466449472013956\\
-0.90234375	0.000695717331073529\\
-0.892578125	0.00102777320836294\\
-0.8828125	0.00150382747962973\\
-0.873046875	0.00217939020310558\\
-0.86328125	0.0031282987845244\\
-0.853515625	0.00444751796853239\\
-0.84375	0.00626272656617977\\
-0.833984375	0.00873464871834304\\
-0.82421875	0.0120660102656535\\
-0.814453125	0.016508902062107\\
-0.8046875	0.0223722130042579\\
-0.794921875	0.0300286600797105\\
-0.78515625	0.0399207981651664\\
-0.775390625	0.0525652496927519\\
-0.765625	0.0685542685413743\\
-0.755859375	0.0885536618696994\\
-0.74609375	0.113296058711543\\
-0.736328125	0.143568556283599\\
-0.7265625	0.180193913718795\\
-0.716796875	0.224004713431752\\
-0.70703125	0.275810280012579\\
-0.697265625	0.33635663223412\\
-0.6875	0.406280329073327\\
-0.677734375	0.486057724540463\\
-0.66796875	0.575951822832383\\
-0.658203125	0.675959566251975\\
-0.6484375	0.785762925812431\\
-0.638671875	0.904687527605829\\
-0.62890625	1.03167267018743\\
-0.619140625	1.16525641525948\\
-0.609375	1.3035789325179\\
-0.599609375	1.44440644437462\\
-0.58984375	1.58517697508972\\
-0.580078125	1.72306772401767\\
-0.5703125	1.85508234899348\\
-0.560546875	1.97815488416516\\
-0.55078125	2.0892655633496\\
-0.541015625	2.18556261426226\\
-0.53125	2.26448325742104\\
-0.521484375	2.32386678584822\\
-0.51171875	2.36205277801349\\
-0.501953125	2.37795821850959\\
-0.4921875	2.37112852837749\\
-0.482421875	2.34175914950557\\
-0.47265625	2.29068625282747\\
-0.462890625	2.21934718681448\\
-0.453125	2.12971327710413\\
-0.443359375	2.02419936156902\\
-0.43359375	1.90555585201186\\
-0.423828125	1.77675004562393\\
-0.4140625	1.64084380544168\\
-0.404296875	1.50087458030589\\
-0.39453125	1.35974608283061\\
-0.384765625	1.22013387382838\\
-0.375	1.08440973108068\\
-0.365234375	0.954587145175504\\
-0.35546875	0.832288724593915\\
-0.345703125	0.718734834837744\\
-0.3359375	0.61475154835472\\
-0.326171875	0.520795019187632\\
-0.31640625	0.436988760227834\\
-0.306640625	0.363169999174504\\
-0.296875	0.298941298927917\\
-0.287109375	0.243723902401087\\
-0.27734375	0.196809737933194\\
-0.267578125	0.157409629482366\\
-0.2578125	0.124695925828237\\
-0.248046875	0.0978384323127034\\
-0.23828125	0.0760331459608583\\
-0.228515625	0.0585238231304299\\
-0.21875	0.0446168260012878\\
-0.208984375	0.0336899920249873\\
-0.19921875	0.0251964524545656\\
-0.189453125	0.0186644046892891\\
-0.1796875	0.0136938365646145\\
-0.169921875	0.00995112981859573\\
-0.16015625	0.00716235589830992\\
-0.150390625	0.00510593940634595\\
-0.140625	0.00360521915321636\\
-0.130859375	0.00252129659032661\\
-0.12109375	0.00174643512363647\\
-0.111328125	0.00119816666220467\\
-0.1015625	0.000814175931801121\\
-0.091796875	0.000547968434608768\\
-0.08203125	0.000365282677742841\\
-0.072265625	0.000241178654223179\\
-0.0625	0.000157719325438687\\
-0.052734375	0.00010215678300682\\
-0.04296875	6.5536879564817e-05\\
-0.033203125	4.16428614665106e-05\\
-0.0234375	2.62078637855478e-05\\
-0.013671875	1.63364969246589e-05\\
-0.00390625	1.0086082161959e-05\\
0.005859375	0\\
0.015625	0\\
0.025390625	0\\
0.03515625	0\\
0.044921875	0\\
0.0546875	0\\
0.064453125	0\\
0.07421875	0\\
0.083984375	0\\
0.09375	0\\
0.103515625	0\\
0.11328125	0\\
0.123046875	0\\
0.1328125	0\\
0.142578125	0\\
0.15234375	0\\
0.162109375	0\\
0.171875	0\\
0.181640625	0\\
0.19140625	0\\
0.201171875	0\\
0.2109375	0\\
0.220703125	0\\
0.23046875	0\\
0.240234375	0\\
0.25	0\\
0.259765625	0\\
0.26953125	0\\
0.279296875	0\\
0.2890625	0\\
0.298828125	0\\
0.30859375	0\\
0.318359375	0\\
0.328125	0\\
0.337890625	0\\
0.34765625	0\\
0.357421875	0\\
0.3671875	0\\
0.376953125	0\\
0.38671875	0\\
0.396484375	0\\
0.40625	0\\
0.416015625	0\\
0.42578125	0\\
0.435546875	0\\
0.4453125	0\\
0.455078125	0\\
0.46484375	0\\
0.474609375	0\\
0.484375	0\\
0.494140625	0\\
0.50390625	0\\
0.513671875	0\\
0.5234375	0\\
0.533203125	0\\
0.54296875	0\\
0.552734375	0\\
0.5625	0\\
0.572265625	0\\
0.58203125	0\\
0.591796875	0\\
0.6015625	0\\
0.611328125	0\\
0.62109375	0\\
0.630859375	0\\
0.640625	0\\
0.650390625	0\\
0.66015625	0\\
0.669921875	0\\
0.6796875	0\\
0.689453125	0\\
0.69921875	0\\
0.708984375	0\\
0.71875	0\\
0.728515625	0\\
0.73828125	0\\
0.748046875	0\\
0.7578125	0\\
0.767578125	0\\
0.77734375	0\\
0.787109375	0\\
0.796875	0\\
0.806640625	0\\
0.81640625	0\\
0.826171875	0\\
0.8359375	0\\
0.845703125	0\\
0.85546875	0\\
0.865234375	0\\
0.875	0\\
0.884765625	0\\
0.89453125	0\\
0.904296875	0\\
0.9140625	0\\
0.923828125	0\\
0.93359375	0\\
0.943359375	0\\
0.953125	0\\
0.962890625	0\\
0.97265625	0\\
0.982421875	0\\
0.9921875	0\\
};
\addplot [color=mycolor8,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
-1	0\\
-0.990234375	2.88560133999593e-11\\
-0.98046875	3.70784865672908e-11\\
-0.970703125	4.74957343836697e-11\\
-0.9609375	6.14223791964904e-11\\
-0.951171875	8.11503463996002e-11\\
-0.94140625	1.10681800994289e-10\\
-0.931640625	1.57161039993197e-10\\
-0.921875	2.33715404693732e-10\\
-0.912109375	3.65159830453118e-10\\
-0.90234375	5.99548609948456e-10\\
-0.892578125	1.03160184022549e-09\\
-0.8828125	1.84978090310323e-09\\
-0.873046875	3.42869915656438e-09\\
-0.86328125	6.50307131378381e-09\\
-0.853515625	1.24740444452351e-08\\
-0.84375	2.38964576230602e-08\\
-0.833984375	4.5139005917745e-08\\
-0.82421875	8.3049605485335e-08\\
-0.814453125	1.47189384753209e-07\\
-0.8046875	2.48959952812876e-07\\
-0.794921875	3.99073367064606e-07\\
-0.78515625	6.03620883735581e-07\\
-0.775390625	8.6029380158015e-07\\
-0.765625	1.15712860321061e-06\\
-0.755859375	1.47540513257043e-06\\
-0.74609375	1.79611168909417e-06\\
-0.736328125	2.10732247510454e-06\\
-0.7265625	2.4096273113284e-06\\
-0.716796875	2.71852296151157e-06\\
-0.70703125	3.06498731677928e-06\\
-0.697265625	3.49693115447274e-06\\
-0.6875	4.08471955764134e-06\\
-0.677734375	4.93441542378912e-06\\
-0.66796875	6.21408134582967e-06\\
-0.658203125	8.20263867156594e-06\\
-0.6484375	1.13789464392238e-05\\
-0.638671875	1.65830860075286e-05\\
-0.62890625	2.53047277676566e-05\\
-0.619140625	4.01849298705479e-05\\
-0.609375	6.5847760484666e-05\\
-0.599609375	0.000110171100759472\\
-0.58984375	0.000185980432453564\\
-0.580078125	0.000312779363963893\\
-0.5703125	0.00051743263491081\\
-0.560546875	0.000831889122340847\\
-0.55078125	0.0012858444186876\\
-0.541015625	0.00189390755888828\\
-0.53125	0.002640854021892\\
-0.521484375	0.00347296090717916\\
-0.51171875	0.00430384467181926\\
-0.501953125	0.00503666016332418\\
-0.4921875	0.00559412735425863\\
-0.482421875	0.0059419251697658\\
-0.47265625	0.00609502245519213\\
-0.462890625	0.00610716019089608\\
-0.453125	0.0060523604834623\\
-0.443359375	0.00600875912284923\\
-0.43359375	0.00605084742962287\\
-0.423828125	0.00625121714467802\\
-0.4140625	0.00669042635684321\\
-0.404296875	0.00747403280412513\\
-0.39453125	0.0087580579412855\\
-0.384765625	0.0107870651671271\\
-0.375	0.013951961070937\\
-0.365234375	0.0188765404742947\\
-0.35546875	0.0265399650326179\\
-0.345703125	0.0384306900867026\\
-0.3359375	0.0566958496468479\\
-0.326171875	0.0841896035179875\\
-0.31640625	0.124242398066006\\
-0.306640625	0.179923949947206\\
-0.296875	0.252669988872744\\
-0.287109375	0.340500703862613\\
-0.27734375	0.4366174952753\\
-0.267578125	0.529527302541227\\
-0.2578125	0.605444348521043\\
-0.248046875	0.652438163302599\\
-0.23828125	0.664441778563945\\
-0.228515625	0.643026081597551\\
-0.21875	0.596146602198795\\
-0.208984375	0.534853612606283\\
-0.19921875	0.469833171760971\\
-0.189453125	0.409200881422044\\
-0.1796875	0.357898760052899\\
-0.169921875	0.318234484110942\\
-0.16015625	0.290887338767638\\
-0.150390625	0.275899281910291\\
-0.140625	0.27345808414234\\
-0.130859375	0.284480598879994\\
-0.12109375	0.31108577875311\\
-0.111328125	0.357041484071346\\
-0.1015625	0.428204160185479\\
-0.091796875	0.532845791599776\\
-0.08203125	0.68156249956705\\
-0.072265625	0.886198264360338\\
-0.0625	1.15702172654838\\
-0.052734375	1.49758136861386\\
-0.04296875	1.89767735875041\\
-0.033203125	2.32687067925557\\
-0.0234375	2.73301519643549\\
-0.013671875	3.05029174414598\\
-0.00390625	3.21720183494097\\
0.005859375	3.19808604304414\\
0.015625	2.99713997985089\\
0.025390625	2.65671400578322\\
0.03515625	2.2409265344119\\
0.044921875	1.81402976659402\\
0.0546875	1.42412202840431\\
0.064453125	1.09724146740261\\
0.07421875	0.840247694871496\\
0.083984375	0.647726271595509\\
0.09375	0.508759402390794\\
0.103515625	0.411594029028753\\
0.11328125	0.346054571077517\\
0.123046875	0.304364648915331\\
0.1328125	0.281118189357589\\
0.142578125	0.272913044457885\\
0.15234375	0.277906420326289\\
0.162109375	0.295367207881884\\
0.171875	0.325188770588914\\
0.181640625	0.367271768570418\\
0.19140625	0.420695477833657\\
0.201171875	0.482699715488179\\
0.2109375	0.54772436338973\\
0.220703125	0.60704342529059\\
0.23046875	0.649669396375497\\
0.240234375	0.664873100469515\\
0.25	0.64575232599675\\
0.259765625	0.592256283637755\\
0.26953125	0.511861285703412\\
0.279296875	0.417227769678207\\
0.2890625	0.321979403287454\\
0.298828125	0.236787235234724\\
0.30859375	0.167430848796826\\
0.318359375	0.115066786637374\\
0.328125	0.0777954655281104\\
0.337890625	0.0524053718141258\\
0.34765625	0.0356217042358374\\
0.357421875	0.0247253838431271\\
0.3671875	0.0177101441446335\\
0.376953125	0.0132023982444828\\
0.38671875	0.0103056070032134\\
0.396484375	0.00845114923315686\\
0.40625	0.00728325749112451\\
0.416015625	0.00657894624156717\\
0.42578125	0.00619484453302329\\
0.435546875	0.00603212099264698\\
0.4453125	0.00601294318271311\\
0.455078125	0.00606489238525595\\
0.46484375	0.00611259772103381\\
0.474609375	0.00607781403946748\\
0.484375	0.00588908446178408\\
0.494140625	0.00549903635574722\\
0.50390625	0.00490216472953672\\
0.513671875	0.00414250532668777\\
0.5234375	0.00330354067954044\\
0.533203125	0.00248237303822346\\
0.54296875	0.00176016405675519\\
0.552734375	0.00118285106276704\\
0.5625	0.000758665987991748\\
0.572265625	0.000468771728912015\\
0.58203125	0.000282150998747881\\
0.591796875	0.000167470878069816\\
0.6015625	9.92842440427238e-05\\
0.611328125	5.95339801913937e-05\\
0.62109375	3.65316356100064e-05\\
0.630859375	2.31743347344253e-05\\
0.640625	1.53211246213608e-05\\
0.650390625	1.0615376010747e-05\\
0.66015625	7.72912680481412e-06\\
0.669921875	5.91251858630771e-06\\
0.6796875	4.73665538183236e-06\\
0.689453125	3.95027936439943e-06\\
0.69921875	3.40072698890148e-06\\
0.708984375	2.99066023016283e-06\\
0.71875	2.65495666920601e-06\\
0.728515625	2.34935583741029e-06\\
0.73828125	2.04601951636536e-06\\
0.748046875	1.73250333037835e-06\\
0.7578125	1.41100492395684e-06\\
0.767578125	1.09539496239868e-06\\
0.77734375	8.05234753509685e-07\\
0.787109375	5.58325181273342e-07\\
0.796875	3.64789702320123e-07\\
0.806640625	2.25042074876349e-07\\
0.81640625	1.31727183065757e-07\\
0.826171875	7.3711583664196e-08\\
0.8359375	3.98160437336704e-08\\
0.845703125	2.09981345875809e-08\\
0.85546875	1.09470378963463e-08\\
0.865234375	5.71424431360455e-09\\
0.875	3.02396344099045e-09\\
0.884765625	1.64104162233401e-09\\
0.89453125	9.22245453397423e-10\\
0.904296875	5.4084367124758e-10\\
0.9140625	3.3264759135428e-10\\
0.923828125	2.1504456776662e-10\\
0.93359375	1.45999521245663e-10\\
0.943359375	1.03710629203415e-10\\
0.953125	7.65818329685451e-11\\
0.962890625	5.82648341142091e-11\\
0.97265625	4.51845188906967e-11\\
0.982421875	3.52883623297678e-11\\
0.9921875	2.74035768211669e-11\\
};
\end{axis}
\end{tikzpicture}%

==> recoveredFunctionInSpace_ex1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel={$x$},
xmajorgrids,
ymin=-0.2,
ymax=1.2,
ylabel={$f(x)$},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
-1	0\\
-0.9755859375	5.06121743032109e-19\\
-0.951171875	4.09467762205061e-18\\
-0.9267578125	3.14177214830437e-17\\
-0.90234375	2.28622993069235e-16\\
-0.8779296875	1.57781244500045e-15\\
-0.853515625	1.03271645914271e-14\\
-0.8291015625	6.4105762557995e-14\\
-0.8046875	3.77401214036781e-13\\
-0.7802734375	2.10717092653665e-12\\
-0.755859375	1.11580033779617e-11\\
-0.7314453125	5.60355271597853e-11\\
-0.70703125	2.6688900695043e-10\\
-0.6826171875	1.20555814037141e-09\\
-0.658203125	5.16459040977684e-09\\
-0.6337890625	2.09833033610546e-08\\
-0.609375	8.08541069660243e-08\\
-0.5849609375	2.95474876896647e-07\\
-0.560546875	1.02406915754675e-06\\
-0.5361328125	3.36610968116037e-06\\
-0.51171875	1.04934304826761e-05\\
-0.4873046875	3.10239410808147e-05\\
-0.462890625	8.69894719443408e-05\\
-0.4384765625	0.000231327184746324\\
-0.4140625	0.000583414072979262\\
-0.3896484375	0.00139545995944246\\
-0.365234375	0.00316554220885597\\
-0.3408203125	0.00681034461031179\\
-0.31640625	0.0138956964390581\\
-0.2919921875	0.0268894425167957\\
-0.267578125	0.0493484514365265\\
-0.2431640625	0.0858925526934506\\
-0.21875	0.141784168759665\\
-0.1943359375	0.221967925503907\\
-0.169921875	0.329566420721337\\
-0.1455078125	0.464072611248535\\
-0.12109375	0.619753760739551\\
-0.0966796875	0.784951193446136\\
-0.072265625	0.942879921912403\\
-0.0478515625	1.07413871939955\\
-0.0234375	1.16052528282121\\
0.0009765625	1.18915671090282\\
0.025390625	1.15561674535778\\
0.0498046875	1.06507161833513\\
0.07421875	0.930966487807927\\
0.0986328125	0.771755146388699\\
0.123046875	0.606757664428955\\
0.1474609375	0.452419440225119\\
0.171875	0.319931863431263\\
0.1962890625	0.214567520899593\\
0.220703125	0.1364773941592\\
0.2451171875	0.0823280275079018\\
0.26953125	0.0471004383841009\\
0.2939453125	0.0255559740639363\\
0.318359375	0.01315073960504\\
0.3427734375	0.00641797718097247\\
0.3671875	0.00297054687000009\\
0.3916015625	0.00130396189399406\\
0.416015625	0.00054285474888351\\
0.4404296875	0.000214334771878567\\
0.46484375	8.0258654575125e-05\\
0.4892578125	2.85023958599493e-05\\
0.513671875	9.59977624289355e-06\\
0.5380859375	3.06641622064437e-06\\
0.5625	9.2894787831241e-07\\
0.5869140625	2.66895862399451e-07\\
0.611328125	7.27248083532313e-08\\
0.6357421875	1.87937558303885e-08\\
0.66015625	4.60611551510044e-09\\
0.6845703125	1.07064704027636e-09\\
0.708984375	2.36019598167956e-10\\
0.7333984375	4.93446488623637e-11\\
0.7578125	9.78413214104483e-12\\
0.7822265625	1.83990248724577e-12\\
0.806640625	3.28138776077242e-13\\
0.8310546875	5.55022451893504e-14\\
0.85546875	8.9033572474687e-15\\
0.8798828125	1.35452585229465e-15\\
0.904296875	1.95438916936272e-16\\
0.9287109375	2.67439188956253e-17\\
0.953125	3.47079766178474e-18\\
0.9775390625	4.27192673961081e-19\\
};
\addlegendentry{True};

\addplot [color=mycolor2,line width=2.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
-1	-0.000202841191549563\\
-0.9755859375	4.46244013285021e-05\\
-0.951171875	0.000264460889814586\\
-0.9267578125	-4.07829540980006e-05\\
-0.90234375	-0.000352063339999471\\
-0.8779296875	-0.000147934115423612\\
-0.853515625	0.000260659613719319\\
-0.8291015625	0.000405368743992682\\
-0.8046875	0.000123230592145751\\
-0.7802734375	-0.000478404874050352\\
-0.755859375	-0.000680713003406562\\
-0.7314453125	0.000186272871328933\\
-0.70703125	0.00111732219922958\\
-0.6826171875	0.000427409278184326\\
-0.658203125	-0.00113974118288414\\
-0.6337890625	-0.00106685957570456\\
-0.609375	0.000689092018012468\\
-0.5849609375	0.00137184128149167\\
-0.560546875	-2.34147671040072e-05\\
-0.5361328125	-0.00121083274237387\\
-0.51171875	-0.000500741291174009\\
-0.4873046875	0.000757859894921445\\
-0.462890625	0.000778200156433541\\
-0.4384765625	5.25895076111803e-05\\
-0.4140625	0.000115764340711959\\
-0.3896484375	0.00127488063343896\\
-0.365234375	0.00319115529508644\\
-0.3408203125	0.00679026000977555\\
-0.31640625	0.01413682081632\\
-0.2919921875	0.0273208302431449\\
-0.267578125	0.0492955270772962\\
-0.2431640625	0.0852702293126383\\
-0.21875	0.141434637007617\\
-0.1943359375	0.22233681842713\\
-0.169921875	0.330074889751032\\
-0.1455078125	0.464160801523749\\
-0.12109375	0.619576558211796\\
-0.0966796875	0.784785736864478\\
-0.072265625	0.942712453923739\\
-0.0478515625	1.07403021570482\\
-0.0234375	1.16067422420922\\
0.0009765625	1.1894649502137\\
0.025390625	1.1557427893738\\
0.0498046875	1.06495028439369\\
0.07421875	0.930800563298959\\
0.0986328125	0.771586769984151\\
0.123046875	0.606587827330883\\
0.1474609375	0.452543443952691\\
0.171875	0.320458484535641\\
0.1962890625	0.214890639670432\\
0.220703125	0.136075044845245\\
0.2451171875	0.0817264172770004\\
0.26953125	0.0471050316606528\\
0.2939453125	0.0259948171272994\\
0.318359375	0.0133621901616764\\
0.3427734375	0.00639329931942127\\
0.3671875	0.00299914921257817\\
0.3916015625	0.00115431128528479\\
0.416015625	6.46580723738413e-05\\
0.4404296875	9.74187818202472e-05\\
0.46484375	0.000824994246905456\\
0.4892578125	0.000691206803751984\\
0.513671875	-0.000609576459322004\\
0.5380859375	-0.0011835443450301\\
0.5625	0.000120334792290388\\
0.5869140625	0.00140646867125783\\
0.611328125	0.000549618671537344\\
0.6357421875	-0.00116052781734495\\
0.66015625	-0.00104658564174936\\
0.6845703125	0.000545830725635263\\
0.708984375	0.00108894564149215\\
0.7333984375	8.87743255489764e-05\\
0.7578125	-0.000702559543958699\\
0.7822265625	-0.000431290161106109\\
0.806640625	0.000161936523095954\\
0.8310546875	0.000408646176162687\\
0.85546875	0.000233628393027204\\
0.8798828125	-0.0001796084438811\\
0.904296875	-0.000344743664722484\\
0.9287109375	-4.86886245548711e-06\\
0.953125	0.000266260962035537\\
0.9775390625	1.40845556830821e-05\\
};
\addlegendentry{Approx.};

\end{axis}
\end{tikzpicture}%

==> recoveredFunctionInSpace_ex2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-1,
xmax=1,
xlabel={$x$},
xmajorgrids,
ymin=-0.5,
ymax=3.5,
ylabel={$f(x)$},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt]
  table[row sep=crcr]{%
-1	0\\
-0.9755859375	4.19478446377278e-11\\
-0.951171875	8.11503463996002e-11\\
-0.9267578125	1.90498282421332e-10\\
-0.90234375	5.99548609948456e-10\\
-0.8779296875	2.50947298350043e-09\\
-0.853515625	1.24740444452351e-08\\
-0.8291015625	6.14737910004603e-08\\
-0.8046875	2.48959952812876e-07\\
-0.7802734375	7.25975409982051e-07\\
-0.755859375	1.47540513257043e-06\\
-0.7314453125	2.25897890710148e-06\\
-0.70703125	3.06498731677928e-06\\
-0.6826171875	4.46820896961558e-06\\
-0.658203125	8.20263867156594e-06\\
-0.6337890625	2.03739622101898e-05\\
-0.609375	6.5847760484666e-05\\
-0.5849609375	0.000241493061550909\\
-0.560546875	0.000831889122340847\\
-0.5361328125	0.00225245807328559\\
-0.51171875	0.00430384467181926\\
-0.4873046875	0.00579439772800158\\
-0.462890625	0.00610716019089608\\
-0.4384765625	0.00601459058703846\\
-0.4140625	0.00669042635684321\\
-0.3896484375	0.00965928810695736\\
-0.365234375	0.0188765404742947\\
-0.3408203125	0.0466038566306467\\
-0.31640625	0.124242398066006\\
-0.2919921875	0.295002928731489\\
-0.267578125	0.529527302541227\\
-0.2431640625	0.662893946276836\\
-0.21875	0.596146602198795\\
-0.1943359375	0.438587712912628\\
-0.169921875	0.318234484110942\\
-0.1455078125	0.273075945390064\\
-0.12109375	0.31108577875311\\
-0.0966796875	0.475726271026744\\
-0.072265625	0.886198264360338\\
-0.0478515625	1.69156084980378\\
-0.0234375	2.73301519643549\\
0.0009765625	3.23163493519465\\
0.025390625	2.65671400578322\\
0.0498046875	1.61230937863694\\
0.07421875	0.840247694871496\\
0.0986328125	0.455639891712851\\
0.123046875	0.304364648915331\\
0.1474609375	0.273826341958246\\
0.171875	0.325188770588914\\
0.1962890625	0.450898046713292\\
0.220703125	0.60704342529059\\
0.2451171875	0.659789945284359\\
0.26953125	0.511861285703412\\
0.2939453125	0.277644268188253\\
0.318359375	0.115066786637374\\
0.3427734375	0.0431242141278741\\
0.3671875	0.0177101441446335\\
0.3916015625	0.00927421775626059\\
0.416015625	0.00657894624156717\\
0.4404296875	0.00600910697676746\\
0.46484375	0.00611259772103381\\
0.4892578125	0.00572071606574145\\
0.513671875	0.00414250532668777\\
0.5380859375	0.00210509037653878\\
0.5625	0.000758665987991748\\
0.5869140625	0.000217582121392201\\
0.611328125	5.95339801913937e-05\\
0.6357421875	1.87381741534259e-05\\
0.66015625	7.72912680481412e-06\\
0.6845703125	4.30600029607607e-06\\
0.708984375	2.99066023016283e-06\\
0.7333984375	2.19854027730265e-06\\
0.7578125	1.41100492395684e-06\\
0.7822265625	6.7551519833927e-07\\
0.806640625	2.25042074876349e-07\\
0.8310546875	5.43775348057535e-08\\
0.85546875	1.09470378963463e-08\\
0.8798828125	2.21920089789223e-09\\
0.904296875	5.4084367124758e-10\\
0.9287109375	1.76137871021635e-10\\
0.953125	7.65818329685451e-11\\
0.9775390625	3.99273477889542e-11\\
};
\addlegendentry{True};

\addplot [color=mycolor2,line width=2.0pt,only marks,mark=x,mark options={solid}]
  table[row sep=crcr]{%
-1	-0.00128225602157306\\
-0.9755859375	0.000289235931413599\\
-0.951171875	0.000680445687625425\\
-0.9267578125	-0.00126078072238005\\
-0.90234375	0.000363666027880057\\
-0.8779296875	0.00269424891596502\\
-0.853515625	-4.25552288509502e-06\\
-0.8291015625	-0.001612923998171\\
-0.8046875	0.00116519947405553\\
-0.7802734375	0.000485887807705123\\
-0.755859375	-0.00235300809904028\\
-0.7314453125	0.000757715514072846\\
-0.70703125	0.00304716094271794\\
-0.6826171875	-0.00260712376425337\\
-0.658203125	-0.00475487325637731\\
-0.6337890625	0.00188148832341266\\
-0.609375	0.00372291613129194\\
-0.5849609375	-0.00163720112637976\\
-0.560546875	-0.00119937590401694\\
-0.5361328125	0.0043162780479772\\
-0.51171875	0.00499350611977\\
-0.4873046875	0.00403521696846639\\
-0.462890625	0.00601501076672093\\
-0.4384765625	0.00600000396169315\\
-0.4140625	0.00605950597267569\\
-0.3896484375	0.0124079849342762\\
-0.365234375	0.0199579690033015\\
-0.3408203125	0.0398121731112737\\
-0.31640625	0.123950781063476\\
-0.2919921875	0.30655451916598\\
-0.267578125	0.525692952712807\\
-0.2431640625	0.650938464893599\\
-0.21875	0.604190309965675\\
-0.1943359375	0.44260688318313\\
-0.169921875	0.307870957243638\\
-0.1455078125	0.280166246991719\\
-0.12109375	0.323342436399337\\
-0.0966796875	0.450442321535474\\
-0.072265625	0.870575402003276\\
-0.0478515625	1.74169068594273\\
-0.0234375	2.74032689050706\\
0.0009765625	3.16818335301826\\
0.025390625	2.67221401159123\\
0.0498046875	1.65925228246198\\
0.07421875	0.82024235739731\\
0.0986328125	0.433192882404205\\
0.123046875	0.318202649086878\\
0.1474609375	0.278936017233902\\
0.171875	0.314892854218355\\
0.1962890625	0.45643599230653\\
0.220703125	0.613776223568264\\
0.2451171875	0.647001232790648\\
0.26953125	0.509869043787254\\
0.2939453125	0.289093146433415\\
0.318359375	0.113557661616879\\
0.3427734375	0.0366985233820079\\
0.3671875	0.019332062852443\\
0.3916015625	0.0117577423069555\\
0.416015625	0.00583660093142806\\
0.4404296875	0.00611348858192297\\
0.46484375	0.00585961250025348\\
0.4892578125	0.0039831364871015\\
0.513671875	0.00512202031869868\\
0.5380859375	0.00398148682387491\\
0.5625	-0.00156791348643252\\
0.5869140625	-0.00127305256121638\\
0.611328125	0.00397538199114276\\
0.6357421875	0.00132572412561162\\
0.66015625	-0.00499948104954694\\
0.6845703125	-0.00206805617706797\\
0.708984375	0.00318775699021314\\
0.7333984375	0.000353362546378057\\
0.7578125	-0.00230257234616947\\
0.7822265625	0.000747526105459097\\
0.806640625	0.0009663114840813\\
0.8310546875	-0.00170425955539033\\
0.85546875	0.000304188975390063\\
0.8798828125	0.00268693412512695\\
0.904296875	9.11555018466944e-05\\
0.9287109375	-0.00117898682020554\\
0.953125	0.000798514226067969\\
0.9775390625	0.00011796051635268\\
};
\addlegendentry{Approx.};

\end{axis}
\end{tikzpicture}%
